Braidoids

Braidoids generalize the classical braids and form a counterpart theory to the theory of planar knotoids, just as the theory of braids does for the theory of knots. In this paper, we introduce basic notions of braidoids, a closure operation for braidoids, we prove an analogue of the Alexander theorem, that is, an algorithm that turns a knotoid into a braidoid, and we formulate and prove a geometric analogue of the Markov theorem for braidoids using the $L$-moves.

==> brdngoneone.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'brdngoneone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32301855)%
    \put(0,0){\includegraphics[width=\unitlength]{brdngoneone.pdf}}%
    \put(0.01222091,0.10524949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $Q$}}}%
    \put(0.09786507,0.23014978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $P$}}}%
    \put(0.33539786,0.10553709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $Q$}}}%
    \put(0.4162179,0.20161326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $P$}}}%
    \put(0.16897256,0.11666439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large cut $QP$}}}%
    \put(0.64335077,0.082823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $Q$}}}%
    \put(0.72761235,0.19526116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $P$}}}%
    \put(0.16703568,0.07855687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large at a point}}}%
    \put(0.48543724,0.09861066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\Delta$-move}}}%
    \put(0.07542879,0.22282616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
    \put(0.3631346,0.28480109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
    \put(0.36257872,0.01501905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
    \put(0.67010031,0.28758257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
    \put(0.67010031,0.01019487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
    \put(0.76682133,0.09580716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large closure}}}%
    \put(0.89028254,0.06315731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $Q$}}}%
    \put(0.97454408,0.18619027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $P$}}}%
    \put(0.91703204,0.27851165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
    \put(0.91703204,0.00112399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
  \end{picture}%
\endgroup%


==> delta.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'delta.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.1270991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11391882)%
    \put(0,0){\includegraphics[width=\unitlength]{delta.pdf}}%
    %\put(0.60669985,0.74011807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $A$}}}%
    %\put(0.60669985,0.35478679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $B$}}}%
    %\put(0.94386474,0.46874144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $C$}}}%
    %\put(0.0001178,0.71802971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $A$}}}%
    %\put(-0.00375598,0.36353671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge $B$}}}%
  \end{picture}%
\endgroup%


==> elsym.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'elsym.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.27068423bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92170356)%
    \put(0,0){\includegraphics[width=\unitlength]{elsym.pdf}}%
    \put(0.61716127,0.69566881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $L_o$-move}}}%
    \put(0.83120854,0.87031135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
    \put(0.83837526,0.54819292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $o$}}}%
    \put(0.19025728,0.71507354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $L_u$-move}}}%
    \put(0.07567767,0.90240809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $u$}}}%
    \put(0.07382892,0.55207373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $u$}}}%
    \put(0.88106538,0.47057409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large closure}}}%
    \put(0.0854715,0.47057412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large closure}}}%
  \end{picture}%
\endgroup%


==> forb.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'forb.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30905766)%
    \put(0,0){\includegraphics[width=\unitlength]{forb.pdf}}%
    %\put(0.2682008,0.07151898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\Phi_+$}}}%
    %\put(0.62334439,0.06943853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large $\Phi_-$}}}%
  \end{picture}%
\endgroup%


==> forbiddenbr.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'forbiddenbr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{575.9128557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1703801)%
    \put(0,0){\includegraphics[width=\unitlength]{forbiddenbr.pdf}}%
  \end{picture}%
\endgroup%

